Rescue Craft Allocation in Tidal Waters of the North and Baltic Sea

This paper aims to improve the average response time for naval accidents in the North and Baltic Sea. To do this we optimize the strategic distribution of the vessel fleet used by the Deutsche Gesellschaft zur Rettung Schiffbr\"uchiger (German Maritime Search and Rescue Service) (DGzRS) across several home stations. Based on these locations, in case of an incoming distress call the vessel with the lowest response time is dispatched. A particularity of the region considered is the fact that due to low tide, at predictable times some vessels and stations are not operational. In our work, we build a corresponding mathematical model for the allocation of rescue crafts to multiple stations. Thereafter, we show that the problem is NP-hard. Next, we provide an Integer Programming (IP) formulation. Finally, we propose several methods of simplifying the model and do a case study to compare their effectiveness. For this, we generate test instances based on real-world data.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & 9610010 & 9610015 & 9610020 & 9610025 & 9610035 & 9610040 & 9610045 & 9610050 & 9610066 & 9610070 & 9610075 & 9610080 & 9630007 & 9630008 & 9640015 & 9650024 & 9650030 & 9650040 & 9650043 & 9650070 & 9650073 & 9650080 & 9670046 & 9670050 & 9670055 & 9670063 & 9670065 & 9670067 & 9690077 & 9690078 & 9690085 & 9690093 \\
\midrule
9610010 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{EDEDED}} \color[HTML]{000000} 0.24 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{E7E7E7}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{E4E4E4}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.79 \\
9610015 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{EDEDED}} \color[HTML]{000000} 0.24 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{E7E7E7}} \color[HTML]{000000} 0.42 & {\cellcolor[HTML]{E4E4E4}} \color[HTML]{000000} 0.51 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.80 \\
9610020 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{EDEDED}} \color[HTML]{000000} 0.24 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{E7E7E7}} \color[HTML]{000000} 0.41 & {\cellcolor[HTML]{E4E4E4}} \color[HTML]{000000} 0.51 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.81 \\
9610025 & {\cellcolor[HTML]{EDEDED}} \color[HTML]{000000} 0.24 & {\cellcolor[HTML]{EDEDED}} \color[HTML]{000000} 0.24 & {\cellcolor[HTML]{EDEDED}} \color[HTML]{000000} 0.24 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{EFEFEF}} \color[HTML]{000000} 0.18 & {\cellcolor[HTML]{F3F3F3}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{EDEDED}} \color[HTML]{000000} 0.25 & {\cellcolor[HTML]{EDEDED}} \color[HTML]{000000} 0.25 & {\cellcolor[HTML]{EDEDED}} \color[HTML]{000000} 0.25 & {\cellcolor[HTML]{ECECEC}} \color[HTML]{000000} 0.26 & {\cellcolor[HTML]{EDEDED}} \color[HTML]{000000} 0.25 & {\cellcolor[HTML]{EDEDED}} \color[HTML]{000000} 0.25 & {\cellcolor[HTML]{ECECEC}} \color[HTML]{000000} 0.26 & {\cellcolor[HTML]{EDEDED}} \color[HTML]{000000} 0.26 & {\cellcolor[HTML]{EDEDED}} \color[HTML]{000000} 0.25 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} -0.18 & {\cellcolor[HTML]{FEFEFE}} \color[HTML]{000000} -0.14 & {\cellcolor[HTML]{EFEFEF}} \color[HTML]{000000} 0.18 & {\cellcolor[HTML]{F0F0F0}} \color[HTML]{000000} 0.17 & {\cellcolor[HTML]{EFEFEF}} \color[HTML]{000000} 0.18 & {\cellcolor[HTML]{EFEFEF}} \color[HTML]{000000} 0.19 & {\cellcolor[HTML]{F4F4F4}} \color[HTML]{000000} 0.07 & {\cellcolor[HTML]{F3F3F3}} \color[HTML]{000000} 0.08 & {\cellcolor[HTML]{F1F1F1}} \color[HTML]{000000} 0.15 & {\cellcolor[HTML]{F2F2F2}} \color[HTML]{000000} 0.11 & {\cellcolor[HTML]{EFEFEF}} \color[HTML]{000000} 0.19 & {\cellcolor[HTML]{EDEDED}} \color[HTML]{000000} 0.24 & {\cellcolor[HTML]{EFEFEF}} \color[HTML]{000000} 0.19 & {\cellcolor[HTML]{F1F1F1}} \color[HTML]{000000} 0.14 & {\cellcolor[HTML]{EDEDED}} \color[HTML]{000000} 0.24 & {\cellcolor[HTML]{F1F1F1}} \color[HTML]{000000} 0.14 & {\cellcolor[HTML]{EDEDED}} \color[HTML]{000000} 0.24 \\
9610035 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{EFEFEF}} \color[HTML]{000000} 0.18 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{E3E3E3}} \color[HTML]{000000} 0.55 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.77 \\
9610040 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{F3F3F3}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{DEDEDE}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{DEDEDE}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{DEDEDE}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{E0E0E0}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{DFDFDF}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{DFDFDF}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{DEDEDE}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{DEDEDE}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{E0E0E0}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{E0E0E0}} \color[HTML]{000000} 0.65 \\
9610045 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{EDEDED}} \color[HTML]{000000} 0.25 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{E7E7E7}} \color[HTML]{000000} 0.42 & {\cellcolor[HTML]{E4E4E4}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.82 \\
9610050 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{EDEDED}} \color[HTML]{000000} 0.25 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{E7E7E7}} \color[HTML]{000000} 0.41 & {\cellcolor[HTML]{E4E4E4}} \color[HTML]{000000} 0.53 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.84 \\
9610066 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{EDEDED}} \color[HTML]{000000} 0.25 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{E7E7E7}} \color[HTML]{000000} 0.41 & {\cellcolor[HTML]{E4E4E4}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.84 \\
9610070 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{ECECEC}} \color[HTML]{000000} 0.26 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{DEDEDE}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{E9E9E9}} \color[HTML]{000000} 0.36 & {\cellcolor[HTML]{E5E5E5}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.87 \\
9610075 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{EDEDED}} \color[HTML]{000000} 0.25 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{E7E7E7}} \color[HTML]{000000} 0.41 & {\cellcolor[HTML]{E3E3E3}} \color[HTML]{000000} 0.54 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.90 \\
9610080 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{EDEDED}} \color[HTML]{000000} 0.25 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{E7E7E7}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{E3E3E3}} \color[HTML]{000000} 0.55 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.89 \\
9630007 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{ECECEC}} \color[HTML]{000000} 0.26 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{E8E8E8}} \color[HTML]{000000} 0.38 & {\cellcolor[HTML]{E4E4E4}} \color[HTML]{000000} 0.53 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 \\
9630008 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{EDEDED}} \color[HTML]{000000} 0.26 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{DEDEDE}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{E9E9E9}} \color[HTML]{000000} 0.37 & {\cellcolor[HTML]{E4E4E4}} \color[HTML]{000000} 0.53 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 \\
9640015 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{EDEDED}} \color[HTML]{000000} 0.25 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{DEDEDE}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{E9E9E9}} \color[HTML]{000000} 0.35 & {\cellcolor[HTML]{E4E4E4}} \color[HTML]{000000} 0.53 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 \\
9650024 & {\cellcolor[HTML]{E7E7E7}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{E7E7E7}} \color[HTML]{000000} 0.42 & {\cellcolor[HTML]{E7E7E7}} \color[HTML]{000000} 0.41 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} -0.18 & {\cellcolor[HTML]{E3E3E3}} \color[HTML]{000000} 0.55 & {\cellcolor[HTML]{E0E0E0}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{E7E7E7}} \color[HTML]{000000} 0.42 & {\cellcolor[HTML]{E7E7E7}} \color[HTML]{000000} 0.41 & {\cellcolor[HTML]{E7E7E7}} \color[HTML]{000000} 0.41 & {\cellcolor[HTML]{E9E9E9}} \color[HTML]{000000} 0.36 & {\cellcolor[HTML]{E7E7E7}} \color[HTML]{000000} 0.41 & {\cellcolor[HTML]{E7E7E7}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{E8E8E8}} \color[HTML]{000000} 0.38 & {\cellcolor[HTML]{E9E9E9}} \color[HTML]{000000} 0.37 & {\cellcolor[HTML]{E9E9E9}} \color[HTML]{000000} 0.35 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{E6E6E6}} \color[HTML]{000000} 0.47 & {\cellcolor[HTML]{E5E5E5}} \color[HTML]{000000} 0.48 & {\cellcolor[HTML]{E6E6E6}} \color[HTML]{000000} 0.47 & {\cellcolor[HTML]{E7E7E7}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{E3E3E3}} \color[HTML]{000000} 0.55 & {\cellcolor[HTML]{E2E2E2}} \color[HTML]{000000} 0.60 & {\cellcolor[HTML]{E6E6E6}} \color[HTML]{000000} 0.44 & {\cellcolor[HTML]{E8E8E8}} \color[HTML]{000000} 0.39 & {\cellcolor[HTML]{E7E7E7}} \color[HTML]{000000} 0.42 & {\cellcolor[HTML]{E6E6E6}} \color[HTML]{000000} 0.44 & {\cellcolor[HTML]{E9E9E9}} \color[HTML]{000000} 0.36 & {\cellcolor[HTML]{E4E4E4}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{EAEAEA}} \color[HTML]{000000} 0.34 \\
9650030 & {\cellcolor[HTML]{E4E4E4}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{E4E4E4}} \color[HTML]{000000} 0.51 & {\cellcolor[HTML]{E4E4E4}} \color[HTML]{000000} 0.51 & {\cellcolor[HTML]{FEFEFE}} \color[HTML]{000000} -0.14 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{DFDFDF}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{E4E4E4}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{E4E4E4}} \color[HTML]{000000} 0.53 & {\cellcolor[HTML]{E4E4E4}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{E5E5E5}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{E3E3E3}} \color[HTML]{000000} 0.54 & {\cellcolor[HTML]{E3E3E3}} \color[HTML]{000000} 0.55 & {\cellcolor[HTML]{E4E4E4}} \color[HTML]{000000} 0.53 & {\cellcolor[HTML]{E4E4E4}} \color[HTML]{000000} 0.53 & {\cellcolor[HTML]{E4E4E4}} \color[HTML]{000000} 0.53 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{E2E2E2}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{DEDEDE}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{DFDFDF}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{E2E2E2}} \color[HTML]{000000} 0.57 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{E3E3E3}} \color[HTML]{000000} 0.56 & {\cellcolor[HTML]{DFDFDF}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{E3E3E3}} \color[HTML]{000000} 0.55 \\
9650040 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{EFEFEF}} \color[HTML]{000000} 0.18 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{E6E6E6}} \color[HTML]{000000} 0.47 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 \\
9650043 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{F0F0F0}} \color[HTML]{000000} 0.17 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{E5E5E5}} \color[HTML]{000000} 0.48 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.90 \\
9650070 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{EFEFEF}} \color[HTML]{000000} 0.18 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{E6E6E6}} \color[HTML]{000000} 0.47 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 \\
9650073 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{EFEFEF}} \color[HTML]{000000} 0.19 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{E7E7E7}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{E2E2E2}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 \\
9650080 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{F4F4F4}} \color[HTML]{000000} 0.07 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.86 \\
9670046 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{F3F3F3}} \color[HTML]{000000} 0.08 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{DEDEDE}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.77 \\
9670050 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{F1F1F1}} \color[HTML]{000000} 0.15 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{E3E3E3}} \color[HTML]{000000} 0.55 & {\cellcolor[HTML]{DFDFDF}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.89 \\
9670055 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{F2F2F2}} \color[HTML]{000000} 0.11 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{E2E2E2}} \color[HTML]{000000} 0.60 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.87 \\
9670063 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{EFEFEF}} \color[HTML]{000000} 0.19 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{E6E6E6}} \color[HTML]{000000} 0.44 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 \\
9670065 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{EDEDED}} \color[HTML]{000000} 0.24 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{DFDFDF}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{E8E8E8}} \color[HTML]{000000} 0.39 & {\cellcolor[HTML]{E2E2E2}} \color[HTML]{000000} 0.57 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 \\
9670067 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{EFEFEF}} \color[HTML]{000000} 0.19 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{DEDEDE}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{E7E7E7}} \color[HTML]{000000} 0.42 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 \\
9690077 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{F1F1F1}} \color[HTML]{000000} 0.14 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{DEDEDE}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{E6E6E6}} \color[HTML]{000000} 0.44 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 \\
9690078 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{EDEDED}} \color[HTML]{000000} 0.24 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{E0E0E0}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{E9E9E9}} \color[HTML]{000000} 0.36 & {\cellcolor[HTML]{E3E3E3}} \color[HTML]{000000} 0.56 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 \\
9690085 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{F1F1F1}} \color[HTML]{000000} 0.14 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{E4E4E4}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{DFDFDF}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 \\
9690093 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{EDEDED}} \color[HTML]{000000} 0.24 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{E0E0E0}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{EAEAEA}} \color[HTML]{000000} 0.34 & {\cellcolor[HTML]{E3E3E3}} \color[HTML]{000000} 0.55 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D8D8D8}} \color[HTML]{000000} 1.00 \\
\bottomrule
\end{tabular}
}

\resizebox{\textwidth}{!}{
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrr}
\toprule
 & 9340020 & 9340030 & 9360010 & 9390010 & 9410010 & 9510010 & 9510060 & 9510063 & 9510066 & 9510070 & 9510075 & 9510095 & 9510132 & 9530010 & 9530020 & 9550021 & 9570010 & 9570040 & 9570050 & 9570070 \\
\midrule
9340020 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{E2E2E2}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{EBEBEB}} \color[HTML]{000000} 0.34 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{E0E0E0}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{E4E4E4}} \color[HTML]{000000} 0.59 & {\cellcolor[HTML]{E9E9E9}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{E8E8E8}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{EFEFEF}} \color[HTML]{000000} 0.23 & {\cellcolor[HTML]{EBEBEB}} \color[HTML]{000000} 0.36 & {\cellcolor[HTML]{EBEBEB}} \color[HTML]{000000} 0.36 & {\cellcolor[HTML]{F8F8F8}} \color[HTML]{000000} 0.01 & {\cellcolor[HTML]{EFEFEF}} \color[HTML]{000000} 0.24 & {\cellcolor[HTML]{FAFAFA}} \color[HTML]{000000} -0.03 \\
9340030 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{E6E6E6}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{EDEDED}} \color[HTML]{000000} 0.29 & {\cellcolor[HTML]{E0E0E0}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{E2E2E2}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{DFDFDF}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{DFDFDF}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{E7E7E7}} \color[HTML]{000000} 0.47 & {\cellcolor[HTML]{EBEBEB}} \color[HTML]{000000} 0.34 & {\cellcolor[HTML]{EDEDED}} \color[HTML]{000000} 0.31 & {\cellcolor[HTML]{F4F4F4}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{EFEFEF}} \color[HTML]{000000} 0.23 & {\cellcolor[HTML]{EFEFEF}} \color[HTML]{000000} 0.23 & {\cellcolor[HTML]{FEFEFE}} \color[HTML]{000000} -0.11 & {\cellcolor[HTML]{F3F3F3}} \color[HTML]{000000} 0.12 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} -0.14 \\
9360010 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{E0E0E0}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{EAEAEA}} \color[HTML]{000000} 0.38 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{DEDEDE}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{E6E6E6}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{E5E5E5}} \color[HTML]{000000} 0.55 & {\cellcolor[HTML]{EBEBEB}} \color[HTML]{000000} 0.36 & {\cellcolor[HTML]{E7E7E7}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{E7E7E7}} \color[HTML]{000000} 0.48 & {\cellcolor[HTML]{F3F3F3}} \color[HTML]{000000} 0.14 & {\cellcolor[HTML]{EAEAEA}} \color[HTML]{000000} 0.37 & {\cellcolor[HTML]{F5F5F5}} \color[HTML]{000000} 0.09 \\
9390010 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{E9E9E9}} \color[HTML]{000000} 0.42 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{DEDEDE}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{E4E4E4}} \color[HTML]{000000} 0.59 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{E5E5E5}} \color[HTML]{000000} 0.53 & {\cellcolor[HTML]{E2E2E2}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{E2E2E2}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{ECECEC}} \color[HTML]{000000} 0.31 & {\cellcolor[HTML]{E5E5E5}} \color[HTML]{000000} 0.53 & {\cellcolor[HTML]{EEEEEE}} \color[HTML]{000000} 0.25 \\
9410010 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{E9E9E9}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{E3E3E3}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{E0E0E0}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{E4E4E4}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{EBEBEB}} \color[HTML]{000000} 0.36 & {\cellcolor[HTML]{E4E4E4}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{EDEDED}} \color[HTML]{000000} 0.30 \\
9510010 & {\cellcolor[HTML]{E2E2E2}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{E6E6E6}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{E0E0E0}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{E8E8E8}} \color[HTML]{000000} 0.44 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{E0E0E0}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{E2E2E2}} \color[HTML]{000000} 0.66 \\
9510060 & {\cellcolor[HTML]{EBEBEB}} \color[HTML]{000000} 0.34 & {\cellcolor[HTML]{EDEDED}} \color[HTML]{000000} 0.29 & {\cellcolor[HTML]{EAEAEA}} \color[HTML]{000000} 0.38 & {\cellcolor[HTML]{E9E9E9}} \color[HTML]{000000} 0.42 & {\cellcolor[HTML]{E9E9E9}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{E8E8E8}} \color[HTML]{000000} 0.44 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{E8E8E8}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{E8E8E8}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{E8E8E8}} \color[HTML]{000000} 0.44 & {\cellcolor[HTML]{E8E8E8}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{E8E8E8}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{EDEDED}} \color[HTML]{000000} 0.29 & {\cellcolor[HTML]{E9E9E9}} \color[HTML]{000000} 0.41 & {\cellcolor[HTML]{EBEBEB}} \color[HTML]{000000} 0.35 & {\cellcolor[HTML]{EAEAEA}} \color[HTML]{000000} 0.39 & {\cellcolor[HTML]{EAEAEA}} \color[HTML]{000000} 0.39 & {\cellcolor[HTML]{EEEEEE}} \color[HTML]{000000} 0.26 & {\cellcolor[HTML]{EBEBEB}} \color[HTML]{000000} 0.35 & {\cellcolor[HTML]{EFEFEF}} \color[HTML]{000000} 0.24 \\
9510063 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{E0E0E0}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{E8E8E8}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{E2E2E2}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{E0E0E0}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{DEDEDE}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{DEDEDE}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{E7E7E7}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{E9E9E9}} \color[HTML]{000000} 0.42 \\
9510066 & {\cellcolor[HTML]{E0E0E0}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{E2E2E2}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{DEDEDE}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{E8E8E8}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{E4E4E4}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{DFDFDF}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{E2E2E2}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{E0E0E0}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{E0E0E0}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{E8E8E8}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{E2E2E2}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{EAEAEA}} \color[HTML]{000000} 0.39 \\
9510070 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{DFDFDF}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{E8E8E8}} \color[HTML]{000000} 0.44 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{E2E2E2}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{E0E0E0}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{DEDEDE}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{DEDEDE}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{E6E6E6}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{E8E8E8}} \color[HTML]{000000} 0.44 \\
9510075 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{DFDFDF}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{E8E8E8}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{E2E2E2}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{E0E0E0}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{DEDEDE}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{DEDEDE}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{E6E6E6}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{E8E8E8}} \color[HTML]{000000} 0.44 \\
9510095 & {\cellcolor[HTML]{E4E4E4}} \color[HTML]{000000} 0.59 & {\cellcolor[HTML]{E7E7E7}} \color[HTML]{000000} 0.47 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{DEDEDE}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{E8E8E8}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{DFDFDF}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.69 \\
9510132 & {\cellcolor[HTML]{E9E9E9}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{EBEBEB}} \color[HTML]{000000} 0.34 & {\cellcolor[HTML]{E6E6E6}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{E4E4E4}} \color[HTML]{000000} 0.59 & {\cellcolor[HTML]{E3E3E3}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{EDEDED}} \color[HTML]{000000} 0.29 & {\cellcolor[HTML]{E2E2E2}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{E4E4E4}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{E2E2E2}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{E2E2E2}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{E2E2E2}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{E3E3E3}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{E2E2E2}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{E2E2E2}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{E7E7E7}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{E4E4E4}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{E8E8E8}} \color[HTML]{000000} 0.43 \\
9530010 & {\cellcolor[HTML]{E8E8E8}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{EDEDED}} \color[HTML]{000000} 0.31 & {\cellcolor[HTML]{E5E5E5}} \color[HTML]{000000} 0.55 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{E0E0E0}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{E9E9E9}} \color[HTML]{000000} 0.41 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{DFDFDF}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{E2E2E2}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{DEDEDE}} \color[HTML]{000000} 0.80 \\
9530020 & {\cellcolor[HTML]{EFEFEF}} \color[HTML]{000000} 0.23 & {\cellcolor[HTML]{F4F4F4}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{EBEBEB}} \color[HTML]{000000} 0.36 & {\cellcolor[HTML]{E5E5E5}} \color[HTML]{000000} 0.53 & {\cellcolor[HTML]{E4E4E4}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{EBEBEB}} \color[HTML]{000000} 0.35 & {\cellcolor[HTML]{E0E0E0}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{E2E2E2}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{E0E0E0}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{E0E0E0}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{E3E3E3}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.90 \\
9550021 & {\cellcolor[HTML]{EBEBEB}} \color[HTML]{000000} 0.36 & {\cellcolor[HTML]{EFEFEF}} \color[HTML]{000000} 0.23 & {\cellcolor[HTML]{E7E7E7}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{E2E2E2}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{EAEAEA}} \color[HTML]{000000} 0.39 & {\cellcolor[HTML]{DEDEDE}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{E0E0E0}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{DEDEDE}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{DEDEDE}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{E2E2E2}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.84 \\
9570010 & {\cellcolor[HTML]{EBEBEB}} \color[HTML]{000000} 0.36 & {\cellcolor[HTML]{EFEFEF}} \color[HTML]{000000} 0.23 & {\cellcolor[HTML]{E7E7E7}} \color[HTML]{000000} 0.48 & {\cellcolor[HTML]{E2E2E2}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{EAEAEA}} \color[HTML]{000000} 0.39 & {\cellcolor[HTML]{DEDEDE}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{E0E0E0}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{DEDEDE}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{DEDEDE}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{E2E2E2}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.86 \\
9570040 & {\cellcolor[HTML]{F8F8F8}} \color[HTML]{000000} 0.01 & {\cellcolor[HTML]{FEFEFE}} \color[HTML]{000000} -0.11 & {\cellcolor[HTML]{F3F3F3}} \color[HTML]{000000} 0.14 & {\cellcolor[HTML]{ECECEC}} \color[HTML]{000000} 0.31 & {\cellcolor[HTML]{EBEBEB}} \color[HTML]{000000} 0.36 & {\cellcolor[HTML]{E0E0E0}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{EEEEEE}} \color[HTML]{000000} 0.26 & {\cellcolor[HTML]{E7E7E7}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{E8E8E8}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{E6E6E6}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{E6E6E6}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{DFDFDF}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{E7E7E7}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.95 \\
9570050 & {\cellcolor[HTML]{EFEFEF}} \color[HTML]{000000} 0.24 & {\cellcolor[HTML]{F3F3F3}} \color[HTML]{000000} 0.12 & {\cellcolor[HTML]{EAEAEA}} \color[HTML]{000000} 0.37 & {\cellcolor[HTML]{E5E5E5}} \color[HTML]{000000} 0.53 & {\cellcolor[HTML]{E4E4E4}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{EBEBEB}} \color[HTML]{000000} 0.35 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{E2E2E2}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{E4E4E4}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.93 \\
9570070 & {\cellcolor[HTML]{FAFAFA}} \color[HTML]{000000} -0.03 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} -0.14 & {\cellcolor[HTML]{F5F5F5}} \color[HTML]{000000} 0.09 & {\cellcolor[HTML]{EEEEEE}} \color[HTML]{000000} 0.25 & {\cellcolor[HTML]{EDEDED}} \color[HTML]{000000} 0.30 & {\cellcolor[HTML]{E2E2E2}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{EFEFEF}} \color[HTML]{000000} 0.24 & {\cellcolor[HTML]{E9E9E9}} \color[HTML]{000000} 0.42 & {\cellcolor[HTML]{EAEAEA}} \color[HTML]{000000} 0.39 & {\cellcolor[HTML]{E8E8E8}} \color[HTML]{000000} 0.44 & {\cellcolor[HTML]{E8E8E8}} \color[HTML]{000000} 0.44 & {\cellcolor[HTML]{E1E1E1}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{E8E8E8}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{DEDEDE}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{DCDCDC}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{DDDDDD}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{DADADA}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{DBDBDB}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D9D9D9}} \color[HTML]{000000} 1.00 \\
\bottomrule
\end{tabular}

==> matching.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-6, 1) {1};
		\node [style=node] (1) at (-3, 1) {2};
		\node [style=node] (2) at (0, 1) {3};
		\node [style=node] (3) at (-4.5, -2) {1};
		\node [style=node] (4) at (-1.5, -2) {2};
		\node [style=none] (5) at (-7, 2.75) {};
		\node [style=none] (6) at (-7, -0.25) {};
		\node [style=none] (7) at (-7, -0.75) {};
		\node [style=none] (8) at (-7, -3.75) {};
		\node [style=none] (9) at (1, -3.75) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=none] (11) at (1, -0.25) {};
		\node [style=none] (12) at (1, 2.75) {};
		\node [style=none] (13) at (-6, 2) {$b=1$};
		\node [style=none] (14) at (-3, 2) {$b=1$};
		\node [style=none] (15) at (0, 2) {$b=1$};
		\node [style=none] (16) at (-4.5, -3) {$b=1$};
		\node [style=none] (17) at (-1.5, -3) {$b=2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \draw [draw=blue, dashdotted] (5.center) to node [sloped, fill=white] {stations} (12.center);
		\draw [draw=blue, dashdotted] (12.center) to (11.center);
		\draw [draw=blue, dashdotted] (6.center) to (5.center);
		\draw [draw=blue, dashdotted] (6.center) to (11.center);
		\draw [draw=blue, dashdotted] (10.center) to (7.center);
		\draw [draw=blue, dashdotted] (7.center) to (8.center);
		\draw [draw=blue, dashdotted] (8.center) to node [sloped, fill=white] {vessel types} (9.center);
		\draw [draw=blue, dashdotted] (9.center) to (10.center);
		\draw [draw=red] (0) to (3);
		\draw [draw=black] (1) to (3);
		\draw [draw=black] (3) to (2);
		\draw [draw=red] (4) to (1);
		\draw [draw=red] (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

